Entangled System of Squarks from the Third Generation at the Large Hadron Collider

In the Minimal Supersymmetric extension of the Standard Model (MSSM) squarks from the third generation, i.e., the bottom and the top squarks, have a common set of parameters that determine their masses and couplings. These are in the form of the common soft mass for the left handed squark from the third generation ($m_{\widetilde{Q}_{_{3L}}}$), the supersymmetry conserving Higgsino mass parameter $\mu$ and $\tan\beta$, the ratio of vacuum expectation values of the two Higgs doublets. This leads to an interesting possibility that the systems involving the bottom and the top squarks might get correlated in a non-trivial way even in an unconstrained setup. In this work, phenomenology of the bottom and the top squarks is studied at the Large Hadron Collider which exploits such a possibility with a particular emphasis on bottom squark decaying to top squark and $W$ boson. Possibility of reconstructing multiple $W$ bosons in the final state is identified to be the key in probing the squark mixing angles. Further entanglement of the electroweak gaugino-higgsino sector is also not impossible in scenarios based on phenomenological MSSM while for highly constrained scenarios like minimal supergravity/constrained MSSM such entanglements are trivially forced upon.

==> (inline-ps-0) <==
userdict begin
/bop-hook{gsave 270 480 translate
65 rotate % .97 setgray
0.35 0 0 0 setcmykcolor
/Times-Roman findfont 130 scalefont setfont
(DRAFT) stringwidth pop 0 exch sub 2 div 0 moveto (DRAFT) show
 0.95 setgray
0.2 0 0.2 0 setcmykcolor
/Times-Roman findfont 105 scalefont setfont
(\today) stringwidth pop -20 exch sub 2 div
-150 moveto (\today) show grestore}def end
